Time-Variant Variational Transfer for Value Functions

In most of the transfer learning approaches to reinforcement learning (RL) the distribution over the tasks is assumed to be stationary. Therefore, the target and source tasks are i.i.d. samples of the same distribution. In the context of this work, we consider the problem of transferring value functions through a variational method when the distribution that generates the tasks is time-variant, proposing a solution that leverages this temporal structure inherent in the task generating process. Furthermore, by means of a finite-sample analysis, the previously mentioned solution is theoretically compared to its time-invariant version. Finally, we will provide an experimental evaluation of the proposed technique with three distinct temporal dynamics in three different RL environments.

==> figure_2-rooms.tex <==
%
\begin{figure*}[!t]
	%
	\centering
	%
	%\captionsetup{width=\textwidth}
	%
	\begin{tikzpicture}
	%
	\begin{customlegend}[legend columns=8,legend style={align=left,draw=none,column sep=2ex,font=\footnotesize},legend entries={ 1-T2VT, 1-MGVT, 3-T2VT, 3-MGVT}]
	%
	%\addlegendimage{green!40!black, dashdotted, thick}
	%
	%\addlegendimage{empty legend}
	%
	\addlegendimage{green1!60!black,ultra thick,dashed}   
	%
	\addlegendimage{orange!80!white,dotted,ultra thick}
	%
	\addlegendimage{blue1,ultra thick}
	%
	\addlegendimage{violet!90!white,dash dot,ultra thick}
	
	\end{customlegend}
	\end{tikzpicture}
	%
	
	%\vspace*{-0.5cm}
	


	%
%	\subfigure[2-rooms with linear dynamic.]
%	{
%		%
%		\begin{tikzpicture}
%		%
%		\begin{axis}[
%		%
%		width=0.45\textwidth,
%		height=5cm,
%		%
%		xmin=0,
%		xmax=2950,
%		xtick={0,500,1000,...,3000},
%		ymin=0,
%		ymax=0.9,
%		ytick={0,0.2,...,0.8},
%		%
%		%xmajorgrids,
%		%ymajorgrids,
%		%grid style={loosely dashed,ultra thin},
%		%
%		xlabel=Iterations,
%		ylabel=Average Return,
%		%
%		mark options={scale=0.2},
%		%
%		cycle list name = custom,
%		%
%		]
%		%
%		\addplot
%		table [x=i,y=mean-1-T2VT,col sep=comma] 
%		{csv/2-rooms/linear-lrev.csv};
%		%
%		\addplot[name path=top,draw=none,forget plot]
%		table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}+\thisrow{std-1-T2VT},col sep=comma] 
%		{csv/2-rooms/linear-lrev.csv};
%		\addplot[name path=bot,draw=none,forget plot]
%		table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}-\thisrow{std-1-T2VT},col sep=comma] 
%		{csv/2-rooms/linear-lrev.csv};
%		\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
%		fill between[of=top and bot];
%		%
%		%
%		%
%		\addplot
%		table [x=i,y=mean-1-MGVT,col sep=comma] 
%		{csv/2-rooms/linear-lrev.csv};
%		%
%		\addplot[name path=top,draw=none,forget plot]
%		table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}+\thisrow{std-1-MGVT},col sep=comma] 
%		{csv/2-rooms/linear-lrev.csv};
%		\addplot[name path=bot,draw=none,forget plot]
%		table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}-\thisrow{std-1-MGVT},col sep=comma] 
%		{csv/2-rooms/linear-lrev.csv};
%		\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
%		fill between[of=top and bot];
%		%
%		%
%		%
%		\addplot
%		table [x=i,y=mean-3-T2VT,col sep=comma] 
%		{csv/2-rooms/linear-lrev.csv};
%		%
%		\addplot[name path=top,draw=none,forget plot]
%		table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}+\thisrow{std-3-T2VT},col sep=comma] 
%		{csv/2-rooms/linear-lrev.csv};
%		\addplot[name path=bot,draw=none,forget plot]
%		table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}-\thisrow{std-3-T2VT},col sep=comma] 
%		{csv/2-rooms/linear-lrev.csv};
%		\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
%		fill between[of=top and bot];
%		%
%		%
%		%
%		\addplot
%		table [x=i,y=mean-3-MGVT,col sep=comma] 
%		{csv/2-rooms/linear-lrev.csv};
%		%
%		\addplot[name path=top,draw=none,forget plot]
%		table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}+\thisrow{std-3-MGVT},col sep=comma] 
%		{csv/2-rooms/linear-lrev.csv};
%		\addplot[name path=bot,draw=none,forget plot]
%		table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}-\thisrow{std-3-MGVT},col sep=comma] 
%		{csv/2-rooms/linear-lrev.csv};
%		\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
%		fill between[of=top and bot];
%		%%
%		\end{axis}
%		%
%		\end{tikzpicture}
%		%
%		\label{fig:2-rooms-linear}
%	}
%%%%
%
%\qquad
%
\subfigure[2-rooms polynomial dynamic.]
{
	%
	\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=0.32\textwidth,
	height=4cm,
	%
	xmin=50,
	xmax=2950,
	xtick={500,1000,...,3000},
	ymin=0,
	ymax=0.9,
	ytick={0,0.2,...,0.8},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	xlabel=Iterations,
	ylabel=Average Return,
	%
	mark options={scale=0.2},
	%
	cycle list name = custom,
	%
	scaled x ticks=base 10:-3
	%
	]
	%
	\addplot
	table [x=i,y=mean-1-T2VT,col sep=comma] 
	{csv/2-rooms/polynomial-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}+\thisrow{std-1-T2VT},col sep=comma] 
	{csv/2-rooms/polynomial-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}-\thisrow{std-1-T2VT},col sep=comma] 
	{csv/2-rooms/polynomial-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-1-MGVT,col sep=comma] 
	{csv/2-rooms/polynomial-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}+\thisrow{std-1-MGVT},col sep=comma] 
	{csv/2-rooms/polynomial-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}-\thisrow{std-1-MGVT},col sep=comma] 
	{csv/2-rooms/polynomial-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
			%
	%
	%
	\addplot
	table [x=i,y=mean-3-T2VT,col sep=comma] 
	{csv/2-rooms/polynomial-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}+\thisrow{std-3-T2VT},col sep=comma] 
	{csv/2-rooms/polynomial-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}-\thisrow{std-3-T2VT},col sep=comma] 
	{csv/2-rooms/polynomial-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-3-MGVT,col sep=comma] 
	{csv/2-rooms/polynomial-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}+\thisrow{std-3-MGVT},col sep=comma] 
	{csv/2-rooms/polynomial-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}-\thisrow{std-3-MGVT},col sep=comma] 
	{csv/2-rooms/polynomial-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
	fill between[of=top and bot];
	%%
	
	\end{axis}
	%
	\end{tikzpicture}
	%
	\label{fig:2-rooms-polynomial}
}
\quad
\subfigure[2-rooms linear dynamic.]
{
	%
	\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=0.32\textwidth,
	height=4cm,
	%
	xmin=50,
	xmax=2950,
	xtick={500,1000,...,3000},
	ymin=0,
	ymax=0.9,
	ytick={0,0.2,...,0.8},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	xlabel=Iterations,
	ylabel=Average Return,
	%
	mark options={scale=0.2},
	%
	cycle list name = custom,
	%
	scaled x ticks=base 10:-3
	%
	]
	%
	\addplot
	table [x=i,y=mean-1-T2VT,col sep=comma] 
	{csv/2-rooms/linear-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}+\thisrow{std-1-T2VT},col sep=comma] 
	{csv/2-rooms/linear-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}-\thisrow{std-1-T2VT},col sep=comma] 
	{csv/2-rooms/linear-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-1-MGVT,col sep=comma] 
	{csv/2-rooms/linear-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}+\thisrow{std-1-MGVT},col sep=comma] 
	{csv/2-rooms/linear-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}-\thisrow{std-1-MGVT},col sep=comma] 
	{csv/2-rooms/linear-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-3-T2VT,col sep=comma] 
	{csv/2-rooms/linear-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}+\thisrow{std-3-T2VT},col sep=comma] 
	{csv/2-rooms/linear-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}-\thisrow{std-3-T2VT},col sep=comma] 
	{csv/2-rooms/linear-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-3-MGVT,col sep=comma] 
	{csv/2-rooms/linear-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}+\thisrow{std-3-MGVT},col sep=comma] 
	{csv/2-rooms/linear-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}-\thisrow{std-3-MGVT},col sep=comma] 
	{csv/2-rooms/linear-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
	fill between[of=top and bot];
	%%
	
	\end{axis}
	%
	\end{tikzpicture}
	%
	\label{fig:2-rooms-linear}
}
\quad
\subfigure[2-rooms $\sin$ dynamic.]
{
	%
	\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=0.32\textwidth,
	height=4cm,
	%
	xmin=50,
	xmax=2950,
	xtick={500,1000,...,3000},
	ymin=0,
	ymax=0.9,
	ytick={0,0.2,...,0.8},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	xlabel=Iterations,
	ylabel=Average Return,
	%
	mark options={scale=0.2},
	%
	cycle list name = custom,
	%
	scaled x ticks=base 10:-3
	%
	]
	%
	\addplot
	table [x=i,y=mean-1-T2VT,col sep=comma] 
	{csv/2-rooms/sin-rep-lamb-03333-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}+\thisrow{std-1-T2VT},col sep=comma] 
	{csv/2-rooms/sin-rep-lamb-03333-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}-\thisrow{std-1-T2VT},col sep=comma] 
	{csv/2-rooms/sin-rep-lamb-03333-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-1-MGVT,col sep=comma] 
	{csv/2-rooms/sin-rep-lamb-03333-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}+\thisrow{std-1-MGVT},col sep=comma] 
	{csv/2-rooms/sin-rep-lamb-03333-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}-\thisrow{std-1-MGVT},col sep=comma] 
	{csv/2-rooms/sin-rep-lamb-03333-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-3-T2VT,col sep=comma] 
	{csv/2-rooms/sin-rep-lamb-03333-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}+\thisrow{std-3-T2VT},col sep=comma] 
	{csv/2-rooms/sin-rep-lamb-03333-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}-\thisrow{std-3-T2VT},col sep=comma] 
	{csv/2-rooms/sin-rep-lamb-03333-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-3-MGVT,col sep=comma] 
	{csv/2-rooms/sin-rep-lamb-03333-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}+\thisrow{std-3-MGVT},col sep=comma] 
	{csv/2-rooms/sin-rep-lamb-03333-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}-\thisrow{std-3-MGVT},col sep=comma] 
	{csv/2-rooms/sin-rep-lamb-03333-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
	fill between[of=top and bot];
	%%
	
	\end{axis}
	%
	\end{tikzpicture}
	%
	\label{fig:2-rooms-sin-rep-lamb-03333}
}

%%%%


	%
%	\subfloat[][The AlexNet \architecturename\ novel class accuracy mean.]
%	{
%		%
%		\begin{tikzpicture}
%		%
%		\begin{axis}[
%		%
%		width=0.50\textwidth,
%		height=5.5cm,
%		%
%		xmin=-0.5,
%		xmax=6.5,
%		xtick={0,1,2,...,7},
%		xticklabels = {pool1, pool2, relu3, relu4, pool5, fc6, fc7},
%		ymin=0,
%		ymax=0.4,
%		ytick={0.1,0.15,...,1.1},
%		extra y ticks={0,0.05},
%		extra y tick labels={0,0.05},
%		%
%		xmajorgrids,
%		ymajorgrids,
%		grid style={loosely dashed,ultra thin},
%		%
%		xlabel=AlexNet Layer,
%		ylabel=Accuracy,
%		%
%		mark options={scale=1},
%		%
%		cycle list name=custom,
%		%
%		]
%		%
%		\addplot
%		table [x=layernr,y=n_10_m,col sep=comma] 
%		{csv/alex_accuracy_ae16.csv};
%		%
%		\addplot[name path=top,draw=none,forget plot]
%		table [name path=top,x=layernr,y expr=\thisrow{n_10_m}+\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
%		{csv/alex_accuracy_ae16.csv};
%		\addplot[name path=bot,draw=none,forget plot]
%		table [x=layernr,y expr=\thisrow{n_10_m}-\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
%		{csv/alex_accuracy_ae16.csv};
%		\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue]
%		fill between[of=top and bot];
%		%
%		%
%		\addplot
%		table [x=layernr,y=n_10_m,col sep=comma] 
%		{csv/alex_accuracy_ae32.csv};
%		%
%		\addplot[name path=top,draw=none,forget plot]
%		table [name path=top,x=layernr,y expr=\thisrow{n_10_m}+\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
%		{csv/alex_accuracy_ae32.csv};
%		\addplot[name path=bot,draw=none,forget plot]
%		table [x=layernr,y expr=\thisrow{n_10_m}-\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
%		{csv/alex_accuracy_ae32.csv};
%		\addplot [forget plot, draw=none,opacity=0.15,pattern=north west lines,fill=red]
%		fill between[of=top and bot];
%		%
%		%
%		\addplot
%		table [x=layernr,y=n_10_m,col sep=comma] 
%		{csv/alex_accuracy_ae64.csv};
%		%
%		\addplot[name path=top,draw=none,forget plot]
%		table [name path=top,x=layernr,y expr=\thisrow{n_10_m}+\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
%		{csv/alex_accuracy_ae64.csv};
%		\addplot[name path=bot,draw=none,forget plot]
%		table [x=layernr,y expr=\thisrow{n_10_m}-\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
%		{csv/alex_accuracy_ae64.csv};
%		\addplot [forget plot, draw=none,opacity=0.15,pattern=north west lines,fill=green]
%		fill between[of=top and bot];
%		%
%		%
%		%			\addplot
%		%			table [x=layernr,y=n_10_m,col sep=comma] 
%		%			{csv/alex_accuracy_ae128.csv};
%		%			%
%		%			\addplot[name path=top,draw=none,forget plot]
%		%			table [name path=top,x=layernr,y expr=\thisrow{n_10_m}+\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
%		%			{csv/alex_accuracy_ae128.csv};
%		%			\addplot[name path=bot,draw=none,forget plot]
%		%			table [x=layernr,y expr=\thisrow{n_10_m}-\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
%		%			{csv/alex_accuracy_ae128.csv};
%		%			\addplot [forget plot, draw=none,opacity=0.15,pattern=north west lines,fill=cyan]
%		%			fill between[of=top and bot];
%		%			%
%		%
%		\end{axis}
%		%
%		\end{tikzpicture}
%		%
%		\label{fig:resultsalexnetnovel}
%	}
%
%
%
%	%
	\caption{Average return achived by the algorithms with $95\%$ confidence intervals computed using $50$ independent runs.}
	\label{fig:2-rooms}
	%
\end{figure*}
%

==> figure_3-rooms.tex <==
%
\begin{figure*}[!t]
	%
	\centering
	%
	%\captionsetup{width=\textwidth}
	%
	\begin{tikzpicture}
	%
	\begin{customlegend}[legend columns=8,legend style={align=left,draw=none,column sep=2ex,font=\footnotesize},legend entries={ 1-T2VT, 1-MGVT, 3-T2VT, 3-MGVT}]
	%
	%\addlegendimage{green!40!black, dashdotted, thick}
	%
	%\addlegendimage{empty legend}
	%
	\addlegendimage{green1!60!black,ultra thick,dashed}   
	%
	\addlegendimage{orange!80!white,dotted,ultra thick}
	%
	\addlegendimage{blue1,ultra thick}
	%
	\addlegendimage{violet!90!white,dash dot,ultra thick}
	
	\end{customlegend}
	\end{tikzpicture}
	%
	
	%\vspace*{-0.5cm}
	


	%
%	\subfigure[3-rooms with linear dynamic.]
%	{
%		%
%		\begin{tikzpicture}
%		%
%		\begin{axis}[
%		%
%		width=0.45\textwidth,
%		height=5cm,
%		%
%		xmin=0,
%		xmax=14950,
%		xtick={0,500,1000,...,15000},
%		ymin=0,
%		ymax=0.9,
%		ytick={0,0.2,...,0.8},
%		%
%		%xmajorgrids,
%		%ymajorgrids,
%		%grid style={loosely dashed,ultra thin},
%		%
%		xlabel=Iterations,
%		ylabel=Average Return,
%		%
%		mark options={scale=0.2},
%		%
%		cycle list name = custom,
%		%
%		]
%		%
%		\addplot
%		table [x=i,y=mean-1-T2VT,col sep=comma] 
%		{csv/3-rooms/linear-lrev.csv};
%		%
%		\addplot[name path=top,draw=none,forget plot]
%		table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}+\thisrow{std-1-T2VT},col sep=comma] 
%		{csv/3-rooms/linear-lrev.csv};
%		\addplot[name path=bot,draw=none,forget plot]
%		table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}-\thisrow{std-1-T2VT},col sep=comma] 
%		{csv/3-rooms/linear-lrev.csv};
%		\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
%		fill between[of=top and bot];
%		%
%		%
%		%
%		\addplot
%		table [x=i,y=mean-1-MGVT,col sep=comma] 
%		{csv/3-rooms/linear-lrev.csv};
%		%
%		\addplot[name path=top,draw=none,forget plot]
%		table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}+\thisrow{std-1-MGVT},col sep=comma] 
%		{csv/3-rooms/linear-lrev.csv};
%		\addplot[name path=bot,draw=none,forget plot]
%		table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}-\thisrow{std-1-MGVT},col sep=comma] 
%		{csv/3-rooms/linear-lrev.csv};
%		\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
%		fill between[of=top and bot];
%		%
%		%
%		%
%		\addplot
%		table [x=i,y=mean-3-T2VT,col sep=comma] 
%		{csv/3-rooms/linear-lrev.csv};
%		%
%		\addplot[name path=top,draw=none,forget plot]
%		table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}+\thisrow{std-3-T2VT},col sep=comma] 
%		{csv/3-rooms/linear-lrev.csv};
%		\addplot[name path=bot,draw=none,forget plot]
%		table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}-\thisrow{std-3-T2VT},col sep=comma] 
%		{csv/3-rooms/linear-lrev.csv};
%		\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
%		fill between[of=top and bot];
%		%
%		%
%		%
%		\addplot
%		table [x=i,y=mean-3-MGVT,col sep=comma] 
%		{csv/3-rooms/linear-lrev.csv};
%		%
%		\addplot[name path=top,draw=none,forget plot]
%		table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}+\thisrow{std-3-MGVT},col sep=comma] 
%		{csv/3-rooms/linear-lrev.csv};
%		\addplot[name path=bot,draw=none,forget plot]
%		table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}-\thisrow{std-3-MGVT},col sep=comma] 
%		{csv/3-rooms/linear-lrev.csv};
%		\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
%		fill between[of=top and bot];
%		%%
%		\end{axis}
%		%
%		\end{tikzpicture}
%		%
%		\label{fig:3-rooms-linear}
%	}
%%%%
%
%\qquad
%
\subfigure[3-rooms polynomial dynamic.]
{
	%
	\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=0.32\textwidth,
	height=4cm,
	%
	xmin=50,
	xmax=14950,
	xtick={3000,6000,...,12000},
	ymin=0,
	ymax=0.7,
	ytick={0,0.2,...,0.6},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	xlabel=Iterations,
	ylabel=Average Return,
	%
	mark options={scale=0.2},
	%
	cycle list name = custom,
	%
	scaled x ticks=base 10:-3
	%
	]
	%
	\addplot
	table [x=i,y=mean-1-T2VT,col sep=comma] 
	{csv/3-rooms/polynomial-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}+\thisrow{std-1-T2VT},col sep=comma] 
	{csv/3-rooms/polynomial-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}-\thisrow{std-1-T2VT},col sep=comma] 
	{csv/3-rooms/polynomial-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-1-MGVT,col sep=comma] 
	{csv/3-rooms/polynomial-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}+\thisrow{std-1-MGVT},col sep=comma] 
	{csv/3-rooms/polynomial-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}-\thisrow{std-1-MGVT},col sep=comma] 
	{csv/3-rooms/polynomial-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
			%
	%
	%
	\addplot
	table [x=i,y=mean-3-T2VT,col sep=comma] 
	{csv/3-rooms/polynomial-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}+\thisrow{std-3-T2VT},col sep=comma] 
	{csv/3-rooms/polynomial-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}-\thisrow{std-3-T2VT},col sep=comma] 
	{csv/3-rooms/polynomial-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-3-MGVT,col sep=comma] 
	{csv/3-rooms/polynomial-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}+\thisrow{std-3-MGVT},col sep=comma] 
	{csv/3-rooms/polynomial-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}-\thisrow{std-3-MGVT},col sep=comma] 
	{csv/3-rooms/polynomial-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
	fill between[of=top and bot];
	%%
	
	\end{axis}
	%
	\end{tikzpicture}
	%
	\label{fig:3-rooms-polynomial}
}
\quad
\subfigure[3-rooms linear dynamic.]
{
	%
	\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=0.33\textwidth,
	height=4cm,
	%
	xmin=50,
	xmax=14950,
	xtick={3000,6000,...,12000},
	ymin=0,
	ymax=0.75,
	ytick={0.1,0.3,...,0.7},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	xlabel=Iterations,
	ylabel=Average Return,
	%
	mark options={scale=0.2},
	%
	cycle list name = custom,
	%
	scaled x ticks=base 10:-3
	%
	]
	%
	\addplot
	table [x=i,y=mean-1-T2VT,col sep=comma] 
	{csv/3-rooms/linear-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}+\thisrow{std-1-T2VT},col sep=comma] 
	{csv/3-rooms/linear-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}-\thisrow{std-1-T2VT},col sep=comma] 
	{csv/3-rooms/linear-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-1-MGVT,col sep=comma] 
	{csv/3-rooms/linear-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}+\thisrow{std-1-MGVT},col sep=comma] 
	{csv/3-rooms/linear-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}-\thisrow{std-1-MGVT},col sep=comma] 
	{csv/3-rooms/linear-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-3-T2VT,col sep=comma] 
	{csv/3-rooms/linear-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}+\thisrow{std-3-T2VT},col sep=comma] 
	{csv/3-rooms/linear-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}-\thisrow{std-3-T2VT},col sep=comma] 
	{csv/3-rooms/linear-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-3-MGVT,col sep=comma] 
	{csv/3-rooms/linear-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}+\thisrow{std-3-MGVT},col sep=comma] 
	{csv/3-rooms/linear-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}-\thisrow{std-3-MGVT},col sep=comma] 
	{csv/3-rooms/linear-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
	fill between[of=top and bot];	
	%%
	
	
	
	\end{axis}
	%
	\end{tikzpicture}
	%
	\label{fig:3-rooms-linear}
}
\quad
\subfigure[3-rooms $\sin$ dynamic.]
{
	%
	\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=0.32\textwidth,
	height=4cm,
	%
	xmin=50,
	xmax=14950,
	xtick={3000,6000,...,12000},
	ymin=0,
	ymax=0.9,
	ytick={0,0.2,...,0.8},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	xlabel=Iterations,
	ylabel=Average Return,
	%
	mark options={scale=0.2},
	%
	cycle list name = custom,
	%
	scaled x ticks=base 10:-3
	%
	]
	%
	\addplot
	table [x=i,y=mean-1-T2VT,col sep=comma] 
	{csv/3-rooms/sin-rep-lamb-03333-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}+\thisrow{std-1-T2VT},col sep=comma] 
	{csv/3-rooms/sin-rep-lamb-03333-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}-\thisrow{std-1-T2VT},col sep=comma] 
	{csv/3-rooms/sin-rep-lamb-03333-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-1-MGVT,col sep=comma] 
	{csv/3-rooms/sin-rep-lamb-03333-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}+\thisrow{std-1-MGVT},col sep=comma] 
	{csv/3-rooms/sin-rep-lamb-03333-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}-\thisrow{std-1-MGVT},col sep=comma] 
	{csv/3-rooms/sin-rep-lamb-03333-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-3-T2VT,col sep=comma] 
	{csv/3-rooms/sin-rep-lamb-03333-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}+\thisrow{std-3-T2VT},col sep=comma] 
	{csv/3-rooms/sin-rep-lamb-03333-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}-\thisrow{std-3-T2VT},col sep=comma] 
	{csv/3-rooms/sin-rep-lamb-03333-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-3-MGVT,col sep=comma] 
	{csv/3-rooms/sin-rep-lamb-03333-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}+\thisrow{std-3-MGVT},col sep=comma] 
	{csv/3-rooms/sin-rep-lamb-03333-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}-\thisrow{std-3-MGVT},col sep=comma] 
	{csv/3-rooms/sin-rep-lamb-03333-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
	fill between[of=top and bot];
	%%
	
	\end{axis}
	%
	\end{tikzpicture}
	%
	\label{fig:3-rooms-sin-rep-lamb-03333}
}

%%%%


	%
%	\subfloat[][The AlexNet \architecturename\ novel class accuracy mean.]
%	{
%		%
%		\begin{tikzpicture}
%		%
%		\begin{axis}[
%		%
%		width=0.50\textwidth,
%		height=5.5cm,
%		%
%		xmin=-0.5,
%		xmax=6.5,
%		xtick={0,1,2,...,7},
%		xticklabels = {pool1, pool2, relu3, relu4, pool5, fc6, fc7},
%		ymin=0,
%		ymax=0.4,
%		ytick={0.1,0.15,...,1.1},
%		extra y ticks={0,0.05},
%		extra y tick labels={0,0.05},
%		%
%		xmajorgrids,
%		ymajorgrids,
%		grid style={loosely dashed,ultra thin},
%		%
%		xlabel=AlexNet Layer,
%		ylabel=Accuracy,
%		%
%		mark options={scale=1},
%		%
%		cycle list name=custom,
%		%
%		]
%		%
%		\addplot
%		table [x=layernr,y=n_10_m,col sep=comma] 
%		{csv/alex_accuracy_ae16.csv};
%		%
%		\addplot[name path=top,draw=none,forget plot]
%		table [name path=top,x=layernr,y expr=\thisrow{n_10_m}+\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
%		{csv/alex_accuracy_ae16.csv};
%		\addplot[name path=bot,draw=none,forget plot]
%		table [x=layernr,y expr=\thisrow{n_10_m}-\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
%		{csv/alex_accuracy_ae16.csv};
%		\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue]
%		fill between[of=top and bot];
%		%
%		%
%		\addplot
%		table [x=layernr,y=n_10_m,col sep=comma] 
%		{csv/alex_accuracy_ae32.csv};
%		%
%		\addplot[name path=top,draw=none,forget plot]
%		table [name path=top,x=layernr,y expr=\thisrow{n_10_m}+\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
%		{csv/alex_accuracy_ae32.csv};
%		\addplot[name path=bot,draw=none,forget plot]
%		table [x=layernr,y expr=\thisrow{n_10_m}-\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
%		{csv/alex_accuracy_ae32.csv};
%		\addplot [forget plot, draw=none,opacity=0.15,pattern=north west lines,fill=red]
%		fill between[of=top and bot];
%		%
%		%
%		\addplot
%		table [x=layernr,y=n_10_m,col sep=comma] 
%		{csv/alex_accuracy_ae64.csv};
%		%
%		\addplot[name path=top,draw=none,forget plot]
%		table [name path=top,x=layernr,y expr=\thisrow{n_10_m}+\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
%		{csv/alex_accuracy_ae64.csv};
%		\addplot[name path=bot,draw=none,forget plot]
%		table [x=layernr,y expr=\thisrow{n_10_m}-\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
%		{csv/alex_accuracy_ae64.csv};
%		\addplot [forget plot, draw=none,opacity=0.15,pattern=north west lines,fill=green]
%		fill between[of=top and bot];
%		%
%		%
%		%			\addplot
%		%			table [x=layernr,y=n_10_m,col sep=comma] 
%		%			{csv/alex_accuracy_ae128.csv};
%		%			%
%		%			\addplot[name path=top,draw=none,forget plot]
%		%			table [name path=top,x=layernr,y expr=\thisrow{n_10_m}+\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
%		%			{csv/alex_accuracy_ae128.csv};
%		%			\addplot[name path=bot,draw=none,forget plot]
%		%			table [x=layernr,y expr=\thisrow{n_10_m}-\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
%		%			{csv/alex_accuracy_ae128.csv};
%		%			\addplot [forget plot, draw=none,opacity=0.15,pattern=north west lines,fill=cyan]
%		%			fill between[of=top and bot];
%		%			%
%		%
%		\end{axis}
%		%
%		\end{tikzpicture}
%		%
%		\label{fig:resultsalexnetnovel}
%	}
%
%
%
%	%
	\caption{Average return achived by the algorithms with $95\%$ confidence intervals computed using $50$ independent runs.}
	\label{fig:3-rooms}
	%
\end{figure*}
%

==> figure_lambda-sensitivity-2-rooms-1c.tex <==
%
\begin{figure*}[!b]
	%
	\centering
	%
	%\captionsetup{width=\textwidth}
	%
	\begin{tikzpicture}
	%
	\begin{customlegend}[legend columns=6,legend style={align=left,draw=none,column sep=2ex,font=\footnotesize},legend entries={ $\lambda=0.1$, $\lambda=0.2$, $\lambda=0.3$, $\lambda=0.4$, $\lambda=0.5$, $\lambda=0.6$, $\lambda=0.7$, $\lambda=0.8$, $\lambda=0.9$, $\lambda=1$, likelihood}]
	%
	%\addlegendimage{green!40!black, dashdotted, thick}
	%
	%\addlegendimage{empty legend}
	%
	\addlegendimage{green1!60!black,ultra thick,dashed}   
	%
	\addlegendimage{orange!80!white,dotted,ultra thick}
	%
	\addlegendimage{blue1,ultra thick}
	%
	\addlegendimage{violet!90!white,dash dot,ultra thick}
	%
	\addlegendimage{mikadoYellow, densely dashed,ultra thick}	
	%
	\addlegendimage{lapisLazuli,densely dotted,ultra thick}
	%
	\addlegendimage{harvardCrimson,densely dash dot, ultra thick}
	%
	\addlegendimage{harlequin,ultra thick}
	%
	\addlegendimage{neonFuchsia, densely dotted,ultra thick}
	%
	\addlegendimage{bronze, densely dash dot,ultra thick}
	%
	\addlegendimage{black,ultra thick}
	%
	
	\end{customlegend}
	\end{tikzpicture}
	
\subfigure[2-rooms polynomial dynamic.]
{
	%
	\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=0.45\textwidth,
	height=4.5cm,
	%
	xmin=50,
	xmax=2950,
	xtick={500,1000,...,3000},
	ymin=0,
	ymax=0.9,
	ytick={0,0.2,...,0.8},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	xlabel=Iterations,
	ylabel=Average Return,
	%
	mark options={scale=0.2},
	%
	cycle list name = custom,
	%
	scaled x ticks=base 10:-3
	%
	]
	%
	\addplot
	table [x=i,y=mean-lambda-0.1,col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.1}+\thisrow{std-lambda-0.1},col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.1}-\thisrow{std-lambda-0.1},col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.2,col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.2}+\thisrow{std-lambda-0.2},col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.2}-\thisrow{std-lambda-0.2},col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.3,col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.3}+\thisrow{std-lambda-0.3},col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.3}-\thisrow{std-lambda-0.3},col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.4,col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.4}+\thisrow{std-lambda-0.4},col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.4}-\thisrow{std-lambda-0.4},col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.5,col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.5}+\thisrow{std-lambda-0.5},col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.5}-\thisrow{std-lambda-0.5},col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=mikadoYellow]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.6,col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.6}+\thisrow{std-lambda-0.6},col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.6}-\thisrow{std-lambda-0.6},col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=lapisLazuli]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.7,col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.7}+\thisrow{std-lambda-0.7},col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.7}-\thisrow{std-lambda-0.7},col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=harvardCrimson]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.8,col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.8}+\thisrow{std-lambda-0.8},col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.8}-\thisrow{std-lambda-0.8},col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=harlequin]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.9,col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.9}+\thisrow{std-lambda-0.9},col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.9}-\thisrow{std-lambda-0.9},col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=neonFuchsia]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-1.0,col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-1.0}+\thisrow{std-lambda-1.0},col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-1.0}-\thisrow{std-lambda-1.0},col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=bronze]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-likelihood,col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-likelihood}+\thisrow{std-likelihood},col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-likelihood}-\thisrow{std-likelihood},col sep=comma] 
	{csv/lambda/2-rooms-1c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=black]
	fill between[of=top and bot];
	%%
	
	\end{axis}
	%
	\end{tikzpicture}
	%
	\label{fig:2-rooms-lambda-polynomial-1c}
}
\quad
\subfigure[2-rooms linear dynamic.]
{
	%
	\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=0.45\textwidth,
	height=4.5cm,
	%
	xmin=50,
	xmax=2950,
	xtick={500,1000,...,3000},
	ymin=0,
	ymax=0.9,
	ytick={0,0.2,...,0.8},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	xlabel=Iterations,
	ylabel=Average Return,
	%
	mark options={scale=0.2},
	%
	cycle list name = custom,
	%
	scaled x ticks=base 10:-3
	%
	]
	%
	\addplot
	table [x=i,y=mean-lambda-0.1,col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.1}+\thisrow{std-lambda-0.1},col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.1}-\thisrow{std-lambda-0.1},col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.2,col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.2}+\thisrow{std-lambda-0.2},col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.2}-\thisrow{std-lambda-0.2},col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.3,col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.3}+\thisrow{std-lambda-0.3},col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.3}-\thisrow{std-lambda-0.3},col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.4,col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.4}+\thisrow{std-lambda-0.4},col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.4}-\thisrow{std-lambda-0.4},col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.5,col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.5}+\thisrow{std-lambda-0.5},col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.5}-\thisrow{std-lambda-0.5},col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=mikadoYellow]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.6,col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.6}+\thisrow{std-lambda-0.6},col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.6}-\thisrow{std-lambda-0.6},col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=lapisLazuli]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.7,col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.7}+\thisrow{std-lambda-0.7},col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.7}-\thisrow{std-lambda-0.7},col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=harvardCrimson]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.8,col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.8}+\thisrow{std-lambda-0.8},col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.8}-\thisrow{std-lambda-0.8},col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=harlequin]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.9,col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.9}+\thisrow{std-lambda-0.9},col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.9}-\thisrow{std-lambda-0.9},col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=neonFuchsia]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-1.0,col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-1.0}+\thisrow{std-lambda-1.0},col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-1.0}-\thisrow{std-lambda-1.0},col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=bronze]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-likelihood,col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-likelihood}+\thisrow{std-likelihood},col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-likelihood}-\thisrow{std-likelihood},col sep=comma] 
	{csv/lambda/2-rooms-1c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=black]
	fill between[of=top and bot];
	%%
	
	\end{axis}
	%
	\end{tikzpicture}
	%
	\label{fig:2-rooms-lambda-linear-1c}
}


\subfigure[2-rooms $\sin$ dynamic.]
{
	%
	\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=0.45\textwidth,
	height=4.5cm,
	%
	xmin=50,
	xmax=2950,
	xtick={500,1000,...,3000},
	ymin=0,
	ymax=0.9,
	ytick={0,0.2,...,0.8},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	xlabel=Iterations,
	ylabel=Average Return,
	%
	mark options={scale=0.2},
	%
	cycle list name = custom,
	%
	scaled x ticks=base 10:-3
	%
	]
	%
	\addplot
	table [x=i,y=mean-lambda-0.1,col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.1}+\thisrow{std-lambda-0.1},col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.1}-\thisrow{std-lambda-0.1},col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.2,col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.2}+\thisrow{std-lambda-0.2},col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.2}-\thisrow{std-lambda-0.2},col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.3,col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.3}+\thisrow{std-lambda-0.3},col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.3}-\thisrow{std-lambda-0.3},col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.4,col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.4}+\thisrow{std-lambda-0.4},col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.4}-\thisrow{std-lambda-0.4},col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.5,col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.5}+\thisrow{std-lambda-0.5},col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.5}-\thisrow{std-lambda-0.5},col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=mikadoYellow]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.6,col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.6}+\thisrow{std-lambda-0.6},col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.6}-\thisrow{std-lambda-0.6},col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=lapisLazuli]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.7,col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.7}+\thisrow{std-lambda-0.7},col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.7}-\thisrow{std-lambda-0.7},col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=harvardCrimson]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.8,col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.8}+\thisrow{std-lambda-0.8},col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.8}-\thisrow{std-lambda-0.8},col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=harlequin]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.9,col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.9}+\thisrow{std-lambda-0.9},col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.9}-\thisrow{std-lambda-0.9},col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=neonFuchsia]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-1.0,col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-1.0}+\thisrow{std-lambda-1.0},col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-1.0}-\thisrow{std-lambda-1.0},col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=bronze]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-likelihood,col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-likelihood}+\thisrow{std-likelihood},col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-likelihood}-\thisrow{std-likelihood},col sep=comma] 
	{csv/lambda/2-rooms-1c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=black]
	fill between[of=top and bot];
	%%
	
	\end{axis}
	%
	\end{tikzpicture}
	%
	\label{fig:2-rooms-lambda-sin-1c}
}

	\caption{Average return achieved by $1$-T2VT \wrt different choices of $\lambda$ with $95\%$ confidence intervals computed using $50$ independent runs.}
	\label{fig:2-rooms-lambda-1c}
	%
\end{figure*}
%

==> figure_lambda-sensitivity-2-rooms-3c.tex <==
%
\begin{figure*}[!b]
	%
	\centering
	%
	%\captionsetup{width=\textwidth}
	%
	\begin{tikzpicture}
	%
	\begin{customlegend}[legend columns=6,legend style={align=left,draw=none,column sep=2ex,font=\footnotesize},legend entries={ $\lambda=0.1$, $\lambda=0.2$, $\lambda=0.3$, $\lambda=0.4$, $\lambda=0.5$, $\lambda=0.6$, $\lambda=0.7$, $\lambda=0.8$, $\lambda=0.9$, $\lambda=1$, likelihood}]
	%
	%\addlegendimage{green!40!black, dashdotted, thick}
	%
	%\addlegendimage{empty legend}
	%
	\addlegendimage{green1!60!black,ultra thick,dashed}   
	%
	\addlegendimage{orange!80!white,dotted,ultra thick}
	%
	\addlegendimage{blue1,ultra thick}
	%
	\addlegendimage{violet!90!white,dash dot,ultra thick}
	%
	\addlegendimage{mikadoYellow, densely dashed,ultra thick}	
	%
	\addlegendimage{lapisLazuli,densely dotted,ultra thick}
	%
	\addlegendimage{harvardCrimson,densely dash dot, ultra thick}
	%
	\addlegendimage{harlequin,ultra thick}
	%
	\addlegendimage{neonFuchsia, densely dotted,ultra thick}
	%
	\addlegendimage{bronze, densely dash dot,ultra thick}
	%
	\addlegendimage{black,ultra thick}
	%
	
	\end{customlegend}
	\end{tikzpicture}
	
\subfigure[2-rooms polynomial dynamic.]
{
	%
	\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=0.45\textwidth,
	height=4.5cm,
	%
	xmin=50,
	xmax=2950,
	xtick={500,1000,...,3000},
	ymin=0,
	ymax=0.9,
	ytick={0,0.2,...,0.8},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	xlabel=Iterations,
	ylabel=Average Return,
	%
	mark options={scale=0.2},
	%
	cycle list name = custom,
	%
	scaled x ticks=base 10:-3
	%
	]
	%
	\addplot
	table [x=i,y=mean-lambda-0.1,col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.1}+\thisrow{std-lambda-0.1},col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.1}-\thisrow{std-lambda-0.1},col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.2,col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.2}+\thisrow{std-lambda-0.2},col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.2}-\thisrow{std-lambda-0.2},col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.3,col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.3}+\thisrow{std-lambda-0.3},col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.3}-\thisrow{std-lambda-0.3},col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.4,col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.4}+\thisrow{std-lambda-0.4},col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.4}-\thisrow{std-lambda-0.4},col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.5,col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.5}+\thisrow{std-lambda-0.5},col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.5}-\thisrow{std-lambda-0.5},col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=mikadoYellow]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.6,col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.6}+\thisrow{std-lambda-0.6},col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.6}-\thisrow{std-lambda-0.6},col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=lapisLazuli]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.7,col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.7}+\thisrow{std-lambda-0.7},col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.7}-\thisrow{std-lambda-0.7},col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=harvardCrimson]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.8,col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.8}+\thisrow{std-lambda-0.8},col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.8}-\thisrow{std-lambda-0.8},col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=harlequin]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.9,col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.9}+\thisrow{std-lambda-0.9},col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.9}-\thisrow{std-lambda-0.9},col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=neonFuchsia]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-1.0,col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-1.0}+\thisrow{std-lambda-1.0},col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-1.0}-\thisrow{std-lambda-1.0},col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=bronze]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-likelihood,col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-likelihood}+\thisrow{std-likelihood},col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-likelihood}-\thisrow{std-likelihood},col sep=comma] 
	{csv/lambda/2-rooms-3c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=black]
	fill between[of=top and bot];
	%%
	
	\end{axis}
	%
	\end{tikzpicture}
	%
	\label{fig:2-rooms-lambda-polynomial-3c}
}
\quad
\subfigure[2-rooms linear dynamic.]
{
	%
	\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=0.45\textwidth,
	height=4.5cm,
	%
	xmin=50,
	xmax=2950,
	xtick={500,1000,...,3000},
	ymin=0,
	ymax=0.9,
	ytick={0,0.2,...,0.8},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	xlabel=Iterations,
	ylabel=Average Return,
	%
	mark options={scale=0.2},
	%
	cycle list name = custom,
	%
	scaled x ticks=base 10:-3
	%
	]
	%
	\addplot
	table [x=i,y=mean-lambda-0.1,col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.1}+\thisrow{std-lambda-0.1},col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.1}-\thisrow{std-lambda-0.1},col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.2,col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.2}+\thisrow{std-lambda-0.2},col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.2}-\thisrow{std-lambda-0.2},col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.3,col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.3}+\thisrow{std-lambda-0.3},col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.3}-\thisrow{std-lambda-0.3},col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.4,col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.4}+\thisrow{std-lambda-0.4},col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.4}-\thisrow{std-lambda-0.4},col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.5,col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.5}+\thisrow{std-lambda-0.5},col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.5}-\thisrow{std-lambda-0.5},col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=mikadoYellow]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.6,col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.6}+\thisrow{std-lambda-0.6},col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.6}-\thisrow{std-lambda-0.6},col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=lapisLazuli]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.7,col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.7}+\thisrow{std-lambda-0.7},col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.7}-\thisrow{std-lambda-0.7},col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=harvardCrimson]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.8,col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.8}+\thisrow{std-lambda-0.8},col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.8}-\thisrow{std-lambda-0.8},col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=harlequin]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.9,col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.9}+\thisrow{std-lambda-0.9},col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.9}-\thisrow{std-lambda-0.9},col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=neonFuchsia]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-1.0,col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-1.0}+\thisrow{std-lambda-1.0},col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-1.0}-\thisrow{std-lambda-1.0},col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=bronze]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-likelihood,col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-likelihood}+\thisrow{std-likelihood},col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-likelihood}-\thisrow{std-likelihood},col sep=comma] 
	{csv/lambda/2-rooms-3c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=black]
	fill between[of=top and bot];
	%%
	
	\end{axis}
	%
	\end{tikzpicture}
	%
	\label{fig:2-rooms-lambda-linear-3c}
}


\subfigure[2-rooms $\sin$ dynamic.]
{
	%
	\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=0.45\textwidth,
	height=4.5cm,
	%
	xmin=50,
	xmax=2950,
	xtick={500,1000,...,3000},
	ymin=0,
	ymax=0.9,
	ytick={0,0.2,...,0.8},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	xlabel=Iterations,
	ylabel=Average Return,
	%
	mark options={scale=0.2},
	%
	cycle list name = custom,
	%
	scaled x ticks=base 10:-3
	%
	]
	%
	\addplot
	table [x=i,y=mean-lambda-0.1,col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.1}+\thisrow{std-lambda-0.1},col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.1}-\thisrow{std-lambda-0.1},col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.2,col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.2}+\thisrow{std-lambda-0.2},col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.2}-\thisrow{std-lambda-0.2},col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.3,col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.3}+\thisrow{std-lambda-0.3},col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.3}-\thisrow{std-lambda-0.3},col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.4,col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.4}+\thisrow{std-lambda-0.4},col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.4}-\thisrow{std-lambda-0.4},col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.5,col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.5}+\thisrow{std-lambda-0.5},col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.5}-\thisrow{std-lambda-0.5},col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=mikadoYellow]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.6,col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.6}+\thisrow{std-lambda-0.6},col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.6}-\thisrow{std-lambda-0.6},col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=lapisLazuli]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.7,col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.7}+\thisrow{std-lambda-0.7},col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.7}-\thisrow{std-lambda-0.7},col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=harvardCrimson]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.8,col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.8}+\thisrow{std-lambda-0.8},col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.8}-\thisrow{std-lambda-0.8},col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=harlequin]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.9,col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.9}+\thisrow{std-lambda-0.9},col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.9}-\thisrow{std-lambda-0.9},col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=neonFuchsia]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-1.0,col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-1.0}+\thisrow{std-lambda-1.0},col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-1.0}-\thisrow{std-lambda-1.0},col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=bronze]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-likelihood,col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-likelihood}+\thisrow{std-likelihood},col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-likelihood}-\thisrow{std-likelihood},col sep=comma] 
	{csv/lambda/2-rooms-3c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=black]
	fill between[of=top and bot];
	%%
	
	\end{axis}
	%
	\end{tikzpicture}
	%
	\label{fig:2-rooms-lambda-sin-3c}
}

	\caption{Average return achieved by $3$-T2VT \wrt different choices of $\lambda$ with $95\%$ confidence intervals computed using $50$ independent runs.}
	\label{fig:2-rooms-lambda-3c}
	%
\end{figure*}
%

==> figure_lambda-sensitivity-3-rooms-1c.tex <==
%
\begin{figure*}[!b]
	%
	\centering
	%
	%\captionsetup{width=\textwidth}
	%
	\begin{tikzpicture}
	%
	\begin{customlegend}[legend columns=6,legend style={align=left,draw=none,column sep=2ex,font=\footnotesize},legend entries={ $\lambda=0.1$, $\lambda=0.2$, $\lambda=0.3$, $\lambda=0.4$, $\lambda=0.5$, $\lambda=0.6$, $\lambda=0.7$, $\lambda=0.8$, $\lambda=0.9$, $\lambda=1$, likelihood}]
	%
	%\addlegendimage{green!40!black, dashdotted, thick}
	%
	%\addlegendimage{empty legend}
	%
	\addlegendimage{green1!60!black,ultra thick,dashed}   
	%
	\addlegendimage{orange!80!white,dotted,ultra thick}
	%
	\addlegendimage{blue1,ultra thick}
	%
	\addlegendimage{violet!90!white,dash dot,ultra thick}
	%
	\addlegendimage{mikadoYellow, densely dashed,ultra thick}	
	%
	\addlegendimage{lapisLazuli,densely dotted,ultra thick}
	%
	\addlegendimage{harvardCrimson,densely dash dot, ultra thick}
	%
	\addlegendimage{harlequin,ultra thick}
	%
	\addlegendimage{neonFuchsia, densely dotted,ultra thick}
	%
	\addlegendimage{bronze, densely dash dot,ultra thick}
	%
	\addlegendimage{black,ultra thick}
	%
	
	\end{customlegend}
	\end{tikzpicture}
	
\subfigure[3-rooms polynomial dynamic.]
{
	%
	\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=0.45\textwidth,
	height=4.5cm,
	%
	xmin=50,
	xmax=14950,
	xtick={3000,6000,...,12000},
	ymin=0,
	ymax=0.75,
	ytick={0.1,0.3,...,0.7},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	each nth point=4,
	xlabel=Iterations,
	ylabel=Average Return,
	%
	mark options={scale=0.2},
	%
	cycle list name = custom,
	%
	scaled x ticks=base 10:-3
	%
	]
	%
	\addplot
	table [x=i,y=mean-lambda-0.1,col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.1}+\thisrow{std-lambda-0.1},col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.1}-\thisrow{std-lambda-0.1},col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.2,col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.2}+\thisrow{std-lambda-0.2},col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.2}-\thisrow{std-lambda-0.2},col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.3,col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.3}+\thisrow{std-lambda-0.3},col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.3}-\thisrow{std-lambda-0.3},col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.4,col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.4}+\thisrow{std-lambda-0.4},col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.4}-\thisrow{std-lambda-0.4},col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.5,col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.5}+\thisrow{std-lambda-0.5},col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.5}-\thisrow{std-lambda-0.5},col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=mikadoYellow]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.6,col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.6}+\thisrow{std-lambda-0.6},col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.6}-\thisrow{std-lambda-0.6},col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=lapisLazuli]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.7,col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.7}+\thisrow{std-lambda-0.7},col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.7}-\thisrow{std-lambda-0.7},col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=harvardCrimson]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.8,col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.8}+\thisrow{std-lambda-0.8},col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.8}-\thisrow{std-lambda-0.8},col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=harlequin]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.9,col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.9}+\thisrow{std-lambda-0.9},col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.9}-\thisrow{std-lambda-0.9},col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=neonFuchsia]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-1.0,col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-1.0}+\thisrow{std-lambda-1.0},col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-1.0}-\thisrow{std-lambda-1.0},col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=bronze]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-likelihood,col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-likelihood}+\thisrow{std-likelihood},col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-likelihood}-\thisrow{std-likelihood},col sep=comma] 
	{csv/lambda/3-rooms-1c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=black]
	fill between[of=top and bot];
	%%
	
	\end{axis}
	%
	\end{tikzpicture}
	%
	\label{fig:3-rooms-lambda-polynomial-1c}
}
\quad
\subfigure[3-rooms linear dynamic.]
{
	%
	\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=0.45\textwidth,
	height=4.5cm,
	%
	xmin=50,
	xmax=14950,
	xtick={3000,6000,...,12000},
	ymin=0,
	ymax=0.75,
	ytick={0.1,0.3,...,0.7},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	each nth point=4,
	xlabel=Iterations,
	ylabel=Average Return,
	%
	mark options={scale=0.2},
	%
	cycle list name = custom,
	%
	scaled x ticks=base 10:-3
	%
	]
	%
	\addplot
	table [x=i,y=mean-lambda-0.1,col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.1}+\thisrow{std-lambda-0.1},col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.1}-\thisrow{std-lambda-0.1},col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.2,col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.2}+\thisrow{std-lambda-0.2},col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.2}-\thisrow{std-lambda-0.2},col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.3,col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.3}+\thisrow{std-lambda-0.3},col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.3}-\thisrow{std-lambda-0.3},col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.4,col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.4}+\thisrow{std-lambda-0.4},col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.4}-\thisrow{std-lambda-0.4},col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.5,col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.5}+\thisrow{std-lambda-0.5},col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.5}-\thisrow{std-lambda-0.5},col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=mikadoYellow]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.6,col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.6}+\thisrow{std-lambda-0.6},col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.6}-\thisrow{std-lambda-0.6},col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=lapisLazuli]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.7,col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.7}+\thisrow{std-lambda-0.7},col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.7}-\thisrow{std-lambda-0.7},col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=harvardCrimson]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.8,col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.8}+\thisrow{std-lambda-0.8},col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.8}-\thisrow{std-lambda-0.8},col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=harlequin]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.9,col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.9}+\thisrow{std-lambda-0.9},col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.9}-\thisrow{std-lambda-0.9},col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=neonFuchsia]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-1.0,col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-1.0}+\thisrow{std-lambda-1.0},col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-1.0}-\thisrow{std-lambda-1.0},col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=bronze]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-likelihood,col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-likelihood}+\thisrow{std-likelihood},col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-likelihood}-\thisrow{std-likelihood},col sep=comma] 
	{csv/lambda/3-rooms-1c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=black]
	fill between[of=top and bot];
	%%
	
	\end{axis}
	%
	\end{tikzpicture}
	%
	\label{fig:3-rooms-lambda-linear-1c}
}


\subfigure[3-rooms $\sin$ dynamic.]
{
	%
	\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=0.45\textwidth,
	height=4.5cm,
	%
	xmin=50,
	xmax=14950,
	xtick={3000,6000,...,12000},
	ymin=0,
	ymax=0.9,
	ytick={0,0.2,...,0.8},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	each nth point=4,
	xlabel=Iterations,
	ylabel=Average Return,
	%
	mark options={scale=0.2},
	%
	cycle list name = custom,
	%
	scaled x ticks=base 10:-3
	%
	]
	%
	\addplot
	table [x=i,y=mean-lambda-0.1,col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.1}+\thisrow{std-lambda-0.1},col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.1}-\thisrow{std-lambda-0.1},col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.2,col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.2}+\thisrow{std-lambda-0.2},col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.2}-\thisrow{std-lambda-0.2},col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.3,col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.3}+\thisrow{std-lambda-0.3},col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.3}-\thisrow{std-lambda-0.3},col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.4,col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.4}+\thisrow{std-lambda-0.4},col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.4}-\thisrow{std-lambda-0.4},col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.5,col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.5}+\thisrow{std-lambda-0.5},col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.5}-\thisrow{std-lambda-0.5},col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=mikadoYellow]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.6,col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.6}+\thisrow{std-lambda-0.6},col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.6}-\thisrow{std-lambda-0.6},col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=lapisLazuli]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.7,col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.7}+\thisrow{std-lambda-0.7},col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.7}-\thisrow{std-lambda-0.7},col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=harvardCrimson]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.8,col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.8}+\thisrow{std-lambda-0.8},col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.8}-\thisrow{std-lambda-0.8},col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=harlequin]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.9,col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.9}+\thisrow{std-lambda-0.9},col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.9}-\thisrow{std-lambda-0.9},col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=neonFuchsia]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-1.0,col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-1.0}+\thisrow{std-lambda-1.0},col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-1.0}-\thisrow{std-lambda-1.0},col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=bronze]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-likelihood,col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-likelihood}+\thisrow{std-likelihood},col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-likelihood}-\thisrow{std-likelihood},col sep=comma] 
	{csv/lambda/3-rooms-1c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=black]
	fill between[of=top and bot];
	%%
	
	\end{axis}
	%
	\end{tikzpicture}
	%
	\label{fig:3-rooms-lambda-sin-1c}
}

	\caption{Average return achieved by $1$-T2VT \wrt different choices of $\lambda$ with $95\%$ confidence intervals computed using $50$ independent runs.}
	\label{fig:3-rooms-lambda-1c}
	%
\end{figure*}
%

==> figure_lambda-sensitivity-3-rooms-3c.tex <==
%
\begin{figure*}[!b]
	%
	\centering
	%
	%\captionsetup{width=\textwidth}
	%
	\begin{tikzpicture}
	%
	\begin{customlegend}[legend columns=6,legend style={align=left,draw=none,column sep=2ex,font=\footnotesize},legend entries={ $\lambda=0.1$, $\lambda=0.2$, $\lambda=0.3$, $\lambda=0.4$, $\lambda=0.5$, $\lambda=0.6$, $\lambda=0.7$, $\lambda=0.8$, $\lambda=0.9$, $\lambda=1$, likelihood}]
	%
	%\addlegendimage{green!40!black, dashdotted, thick}
	%
	%\addlegendimage{empty legend}
	%
	\addlegendimage{green1!60!black,ultra thick,dashed}   
	%
	\addlegendimage{orange!80!white,dotted,ultra thick}
	%
	\addlegendimage{blue1,ultra thick}
	%
	\addlegendimage{violet!90!white,dash dot,ultra thick}
	%
	\addlegendimage{mikadoYellow, densely dashed,ultra thick}	
	%
	\addlegendimage{lapisLazuli,densely dotted,ultra thick}
	%
	\addlegendimage{harvardCrimson,densely dash dot, ultra thick}
	%
	\addlegendimage{harlequin,ultra thick}
	%
	\addlegendimage{neonFuchsia, densely dotted,ultra thick}
	%
	\addlegendimage{bronze, densely dash dot,ultra thick}
	%
	\addlegendimage{black,ultra thick}
	%
	
	\end{customlegend}
	\end{tikzpicture}
	
\subfigure[3-rooms polynomial dynamic.]
{
	%
	\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=0.45\textwidth,
	height=4.5cm,
	%
	xmin=50,
	xmax=14950,
	xtick={3000,6000,...,12000},
	ymin=0,
	ymax=0.75,
	ytick={0.1,0.3,...,0.7},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	each nth point=4,
	xlabel=Iterations,
	ylabel=Average Return,
	%
	mark options={scale=0.2},
	%
	cycle list name = custom,
	%
	scaled x ticks=base 10:-3
	%
	]
	%
	\addplot
	table [x=i,y=mean-lambda-0.1,col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.1}+\thisrow{std-lambda-0.1},col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.1}-\thisrow{std-lambda-0.1},col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.2,col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.2}+\thisrow{std-lambda-0.2},col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.2}-\thisrow{std-lambda-0.2},col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.3,col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.3}+\thisrow{std-lambda-0.3},col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.3}-\thisrow{std-lambda-0.3},col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.4,col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.4}+\thisrow{std-lambda-0.4},col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.4}-\thisrow{std-lambda-0.4},col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.5,col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.5}+\thisrow{std-lambda-0.5},col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.5}-\thisrow{std-lambda-0.5},col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=mikadoYellow]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.6,col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.6}+\thisrow{std-lambda-0.6},col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.6}-\thisrow{std-lambda-0.6},col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=lapisLazuli]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.7,col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.7}+\thisrow{std-lambda-0.7},col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.7}-\thisrow{std-lambda-0.7},col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=harvardCrimson]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.8,col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.8}+\thisrow{std-lambda-0.8},col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.8}-\thisrow{std-lambda-0.8},col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=harlequin]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.9,col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.9}+\thisrow{std-lambda-0.9},col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.9}-\thisrow{std-lambda-0.9},col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=neonFuchsia]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-1.0,col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-1.0}+\thisrow{std-lambda-1.0},col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-1.0}-\thisrow{std-lambda-1.0},col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=bronze]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-likelihood,col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-likelihood}+\thisrow{std-likelihood},col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-likelihood}-\thisrow{std-likelihood},col sep=comma] 
	{csv/lambda/3-rooms-3c/polynomial.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=black]
	fill between[of=top and bot];
	%%
	
	\end{axis}
	%
	\end{tikzpicture}
	%
	\label{fig:3-rooms-lambda-polynomial-3c}
}
\quad
\subfigure[3-rooms linear dynamic.]
{
	%
	\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=0.45\textwidth,
	height=4.5cm,
	%
	xmin=50,
	xmax=14950,
	xtick={3000,6000,...,12000},
	ymin=0,
	ymax=0.75,
	ytick={0.1,0.3,...,0.7},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	each nth point=4,
	xlabel=Iterations,
	ylabel=Average Return,
	%
	mark options={scale=0.2},
	%
	cycle list name = custom,
	%
	scaled x ticks=base 10:-3
	%
	]
	%
	\addplot
	table [x=i,y=mean-lambda-0.1,col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.1}+\thisrow{std-lambda-0.1},col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.1}-\thisrow{std-lambda-0.1},col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.2,col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.2}+\thisrow{std-lambda-0.2},col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.2}-\thisrow{std-lambda-0.2},col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.3,col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.3}+\thisrow{std-lambda-0.3},col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.3}-\thisrow{std-lambda-0.3},col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.4,col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.4}+\thisrow{std-lambda-0.4},col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.4}-\thisrow{std-lambda-0.4},col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.5,col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.5}+\thisrow{std-lambda-0.5},col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.5}-\thisrow{std-lambda-0.5},col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=mikadoYellow]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.6,col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.6}+\thisrow{std-lambda-0.6},col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.6}-\thisrow{std-lambda-0.6},col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=lapisLazuli]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.7,col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.7}+\thisrow{std-lambda-0.7},col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.7}-\thisrow{std-lambda-0.7},col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=harvardCrimson]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.8,col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.8}+\thisrow{std-lambda-0.8},col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.8}-\thisrow{std-lambda-0.8},col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=harlequin]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.9,col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.9}+\thisrow{std-lambda-0.9},col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.9}-\thisrow{std-lambda-0.9},col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=neonFuchsia]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-1.0,col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-1.0}+\thisrow{std-lambda-1.0},col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-1.0}-\thisrow{std-lambda-1.0},col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=bronze]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-likelihood,col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-likelihood}+\thisrow{std-likelihood},col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-likelihood}-\thisrow{std-likelihood},col sep=comma] 
	{csv/lambda/3-rooms-3c/linear.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=black]
	fill between[of=top and bot];
	%%
	
	\end{axis}
	%
	\end{tikzpicture}
	%
	\label{fig:3-rooms-lambda-linear-3c}
}


\subfigure[3-rooms $\sin$ dynamic.]
{
	%
	\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=0.45\textwidth,
	height=4.5cm,
	%
	xmin=50,
	xmax=14950,
	xtick={3000,6000,...,12000},
	ymin=0,
	ymax=0.9,
	ytick={0,0.2,...,0.8},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	each nth point=4,
	xlabel=Iterations,
	ylabel=Average Return,
	%
	mark options={scale=0.2},
	%
	cycle list name = custom,
	%
	scaled x ticks=base 10:-3
	%
	]
	%
	\addplot
	table [x=i,y=mean-lambda-0.1,col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.1}+\thisrow{std-lambda-0.1},col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.1}-\thisrow{std-lambda-0.1},col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.2,col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.2}+\thisrow{std-lambda-0.2},col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.2}-\thisrow{std-lambda-0.2},col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.3,col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.3}+\thisrow{std-lambda-0.3},col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.3}-\thisrow{std-lambda-0.3},col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.4,col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.4}+\thisrow{std-lambda-0.4},col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.4}-\thisrow{std-lambda-0.4},col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.5,col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.5}+\thisrow{std-lambda-0.5},col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.5}-\thisrow{std-lambda-0.5},col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=mikadoYellow]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.6,col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.6}+\thisrow{std-lambda-0.6},col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.6}-\thisrow{std-lambda-0.6},col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=lapisLazuli]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.7,col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.7}+\thisrow{std-lambda-0.7},col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.7}-\thisrow{std-lambda-0.7},col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=harvardCrimson]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.8,col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.8}+\thisrow{std-lambda-0.8},col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.8}-\thisrow{std-lambda-0.8},col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=harlequin]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-0.9,col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.9}+\thisrow{std-lambda-0.9},col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-0.9}-\thisrow{std-lambda-0.9},col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=neonFuchsia]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-lambda-1.0,col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-1.0}+\thisrow{std-lambda-1.0},col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-lambda-1.0}-\thisrow{std-lambda-1.0},col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=bronze]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-likelihood,col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-likelihood}+\thisrow{std-likelihood},col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-likelihood}-\thisrow{std-likelihood},col sep=comma] 
	{csv/lambda/3-rooms-3c/sin.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=black]
	fill between[of=top and bot];
	%%
	
	\end{axis}
	%
	\end{tikzpicture}
	%
	\label{fig:3-rooms-lambda-sin-3c}
}

	\caption{Average return achieved by $3$-T2VT \wrt different choices of $\lambda$ with $95\%$ confidence intervals computed using $50$ independent runs.}
	\label{fig:3-rooms-lambda-3c}
	%
\end{figure*}
%

==> figure_linear-dynamic.tex <==
%
\begin{figure*}[!b]
	%
	\centering
	%
	%\captionsetup{width=\textwidth}
	%
	\begin{tikzpicture}
	%
	\begin{customlegend}[legend columns=8,legend style={align=left,draw=none,column sep=2ex,font=\footnotesize},legend entries={ 1-T2VT, 1-MGVT, 3-T2VT, 3-MGVT}]
	%
	%\addlegendimage{green!40!black, dashdotted, thick}
	%
	%\addlegendimage{empty legend}
	%
	\addlegendimage{green1!60!black,ultra thick,dashed}   
	%
	\addlegendimage{orange!80!white,dotted,ultra thick}
	%
	\addlegendimage{blue1,ultra thick}
	%
	\addlegendimage{violet!90!white,dash dot,ultra thick}
	
	\end{customlegend}
	\end{tikzpicture}
	%
	
	%\vspace*{-0.5cm}
	
	
	
	%
	%	\subfigure[3-rooms with linear dynamic.]
	%	{
	%		%
	%		\begin{tikzpicture}
	%		%
	%		\begin{axis}[
	%		%
	%		width=0.45\textwidth,
	%		height=5cm,
	%		%
	%		xmin=0,
	%		xmax=14950,
	%		xtick={0,500,1000,...,15000},
	%		ymin=0,
	%		ymax=0.9,
	%		ytick={0,0.2,...,0.8},
	%		%
	%		%xmajorgrids,
	%		%ymajorgrids,
	%		%grid style={loosely dashed,ultra thin},
	%		%
	%		xlabel=Iterations,
	%		ylabel=Average Return,
	%		%
	%		mark options={scale=0.2},
	%		%
	%		cycle list name = custom,
	%		%
	%		]
	%		%
	%		\addplot
	%		table [x=i,y=mean-1-T2VT,col sep=comma] 
	%		{csv/3-rooms/linear-lrev.csv};
	%		%
	%		\addplot[name path=top,draw=none,forget plot]
	%		table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}+\thisrow{std-1-T2VT},col sep=comma] 
	%		{csv/3-rooms/linear-lrev.csv};
	%		\addplot[name path=bot,draw=none,forget plot]
	%		table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}-\thisrow{std-1-T2VT},col sep=comma] 
	%		{csv/3-rooms/linear-lrev.csv};
	%		\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
	%		fill between[of=top and bot];
	%		%
	%		%
	%		%
	%		\addplot
	%		table [x=i,y=mean-1-MGVT,col sep=comma] 
	%		{csv/3-rooms/linear-lrev.csv};
	%		%
	%		\addplot[name path=top,draw=none,forget plot]
	%		table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}+\thisrow{std-1-MGVT},col sep=comma] 
	%		{csv/3-rooms/linear-lrev.csv};
	%		\addplot[name path=bot,draw=none,forget plot]
	%		table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}-\thisrow{std-1-MGVT},col sep=comma] 
	%		{csv/3-rooms/linear-lrev.csv};
	%		\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	%		fill between[of=top and bot];
	%		%
	%		%
	%		%
	%		\addplot
	%		table [x=i,y=mean-3-T2VT,col sep=comma] 
	%		{csv/3-rooms/linear-lrev.csv};
	%		%
	%		\addplot[name path=top,draw=none,forget plot]
	%		table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}+\thisrow{std-3-T2VT},col sep=comma] 
	%		{csv/3-rooms/linear-lrev.csv};
	%		\addplot[name path=bot,draw=none,forget plot]
	%		table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}-\thisrow{std-3-T2VT},col sep=comma] 
	%		{csv/3-rooms/linear-lrev.csv};
	%		\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
	%		fill between[of=top and bot];
	%		%
	%		%
	%		%
	%		\addplot
	%		table [x=i,y=mean-3-MGVT,col sep=comma] 
	%		{csv/3-rooms/linear-lrev.csv};
	%		%
	%		\addplot[name path=top,draw=none,forget plot]
	%		table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}+\thisrow{std-3-MGVT},col sep=comma] 
	%		{csv/3-rooms/linear-lrev.csv};
	%		\addplot[name path=bot,draw=none,forget plot]
	%		table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}-\thisrow{std-3-MGVT},col sep=comma] 
	%		{csv/3-rooms/linear-lrev.csv};
	%		\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
	%		fill between[of=top and bot];
	%		%%
	%		\end{axis}
	%		%
	%		\end{tikzpicture}
	%		%
	%		\label{fig:3-rooms-linear}
	%	}
	%%%%
	%
	%\qquad
	%
\subfigure[2-rooms.]
{
	%
	\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=0.32\textwidth,
	height=4cm,
	%
	xmin=50,
	xmax=2950,
	xtick={500,1000,...,3000},
	ymin=0,
	ymax=0.9,
	ytick={0,0.2,...,0.8},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	xlabel=Iterations,
	ylabel=Average Return,
	%
	mark options={scale=0.2},
	%
	cycle list name = custom,
	%
	scaled x ticks=base 10:-3
	%
	]
	%
	\addplot
	table [x=i,y=mean-1-T2VT,col sep=comma] 
	{csv/2-rooms/linear-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}+\thisrow{std-1-T2VT},col sep=comma] 
	{csv/2-rooms/linear-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}-\thisrow{std-1-T2VT},col sep=comma] 
	{csv/2-rooms/linear-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-1-MGVT,col sep=comma] 
	{csv/2-rooms/linear-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}+\thisrow{std-1-MGVT},col sep=comma] 
	{csv/2-rooms/linear-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}-\thisrow{std-1-MGVT},col sep=comma] 
	{csv/2-rooms/linear-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-3-T2VT,col sep=comma] 
	{csv/2-rooms/linear-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}+\thisrow{std-3-T2VT},col sep=comma] 
	{csv/2-rooms/linear-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}-\thisrow{std-3-T2VT},col sep=comma] 
	{csv/2-rooms/linear-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-3-MGVT,col sep=comma] 
	{csv/2-rooms/linear-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}+\thisrow{std-3-MGVT},col sep=comma] 
	{csv/2-rooms/linear-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}-\thisrow{std-3-MGVT},col sep=comma] 
	{csv/2-rooms/linear-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
	fill between[of=top and bot];
	%%
	
	\end{axis}
	%
	\end{tikzpicture}
	%
	\label{fig:2-rooms-linear}
}
	\quad
\subfigure[3-rooms.]
	{
		%
		\begin{tikzpicture}
		%
		\begin{axis}[
		%
		width=0.33\textwidth,
		height=4cm,
		%
		xmin=50,
		xmax=14950,
		xtick={3000,6000,...,12000},
		ymin=0,
		ymax=0.9,
		ytick={0,0.2,...,0.8},
		%
		%xmajorgrids,
		%ymajorgrids,
		%grid style={loosely dashed,ultra thin},
		%
		xlabel=Iterations,
		ylabel=Average Return,
		%
		mark options={scale=0.2},
		%
		cycle list name = custom,
		%
		scaled x ticks=base 10:-3
		%
		]
		%
		\addplot
		table [x=i,y=mean-1-T2VT,col sep=comma] 
		{csv/3-rooms/linear-lrev.csv};
		%
		\addplot[name path=top,draw=none,forget plot]
		table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}+\thisrow{std-1-T2VT},col sep=comma] 
		{csv/3-rooms/linear-lrev.csv};
		\addplot[name path=bot,draw=none,forget plot]
		table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}-\thisrow{std-1-T2VT},col sep=comma] 
		{csv/3-rooms/linear-lrev.csv};
		\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
		fill between[of=top and bot];
		%
		%
		%
		\addplot
		table [x=i,y=mean-1-MGVT,col sep=comma] 
		{csv/3-rooms/linear-lrev.csv};
		%
		\addplot[name path=top,draw=none,forget plot]
		table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}+\thisrow{std-1-MGVT},col sep=comma] 
		{csv/3-rooms/linear-lrev.csv};
		\addplot[name path=bot,draw=none,forget plot]
		table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}-\thisrow{std-1-MGVT},col sep=comma] 
		{csv/3-rooms/linear-lrev.csv};
		\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
		fill between[of=top and bot];
		%
		%
		%
		\addplot
		table [x=i,y=mean-3-T2VT,col sep=comma] 
		{csv/3-rooms/linear-lrev.csv};
		%
		\addplot[name path=top,draw=none,forget plot]
		table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}+\thisrow{std-3-T2VT},col sep=comma] 
		{csv/3-rooms/linear-lrev.csv};
		\addplot[name path=bot,draw=none,forget plot]
		table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}-\thisrow{std-3-T2VT},col sep=comma] 
		{csv/3-rooms/linear-lrev.csv};
		\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
		fill between[of=top and bot];
		%
		%
		%
		\addplot
		table [x=i,y=mean-3-MGVT,col sep=comma] 
		{csv/3-rooms/linear-lrev.csv};
		%
		\addplot[name path=top,draw=none,forget plot]
		table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}+\thisrow{std-3-MGVT},col sep=comma] 
		{csv/3-rooms/linear-lrev.csv};
		\addplot[name path=bot,draw=none,forget plot]
		table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}-\thisrow{std-3-MGVT},col sep=comma] 
		{csv/3-rooms/linear-lrev.csv};
		\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
		fill between[of=top and bot];	
		%%
		
		
		
		\end{axis}
		%
		\end{tikzpicture}
		%
		\label{fig:3-rooms-linear}
	}
	\quad
\subfigure[Mountain Car.]
{
	%
	\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=0.32\textwidth,
	height=4cm,
	%
	xmin=200,
	xmax=74800,
	minor x tick num=5,
	ymin=-80,
	ymax=-40,
	ytick={-80,-70,...,-40},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	xlabel=Iterations,
	ylabel=Average Return,
	%
	mark options={scale=0.2},
	%
	cycle list name = custom,
	%
	scaled x ticks=base 10:-4
	%
	]
	%
	\addplot
	table [x=i,y=mean-1-T2VT,col sep=comma] 
	{csv/mountain-car/linear-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}+\thisrow{std-1-T2VT},col sep=comma] 
	{csv/mountain-car/linear-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}-\thisrow{std-1-T2VT},col sep=comma] 
	{csv/mountain-car/linear-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-1-MGVT,col sep=comma] 
	{csv/mountain-car/linear-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}+\thisrow{std-1-MGVT},col sep=comma] 
	{csv/mountain-car/linear-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}-\thisrow{std-1-MGVT},col sep=comma] 
	{csv/mountain-car/linear-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-3-T2VT,col sep=comma] 
	{csv/mountain-car/linear-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}+\thisrow{std-3-T2VT},col sep=comma] 
	{csv/mountain-car/linear-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}-\thisrow{std-3-T2VT},col sep=comma] 
	{csv/mountain-car/linear-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-3-MGVT,col sep=comma] 
	{csv/mountain-car/linear-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}+\thisrow{std-3-MGVT},col sep=comma] 
	{csv/mountain-car/linear-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}-\thisrow{std-3-MGVT},col sep=comma] 
	{csv/mountain-car/linear-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
	fill between[of=top and bot];
	%%
	
	\end{axis}
	%
	\end{tikzpicture}
	%
	\label{fig:mountain-car-linear}
}	
	%%%%
	
	
	%
	%	\subfloat[][The AlexNet \architecturename\ novel class accuracy mean.]
	%	{
	%		%
	%		\begin{tikzpicture}
	%		%
	%		\begin{axis}[
	%		%
	%		width=0.50\textwidth,
	%		height=5.5cm,
	%		%
	%		xmin=-0.5,
	%		xmax=6.5,
	%		xtick={0,1,2,...,7},
	%		xticklabels = {pool1, pool2, relu3, relu4, pool5, fc6, fc7},
	%		ymin=0,
	%		ymax=0.4,
	%		ytick={0.1,0.15,...,1.1},
	%		extra y ticks={0,0.05},
	%		extra y tick labels={0,0.05},
	%		%
	%		xmajorgrids,
	%		ymajorgrids,
	%		grid style={loosely dashed,ultra thin},
	%		%
	%		xlabel=AlexNet Layer,
	%		ylabel=Accuracy,
	%		%
	%		mark options={scale=1},
	%		%
	%		cycle list name=custom,
	%		%
	%		]
	%		%
	%		\addplot
	%		table [x=layernr,y=n_10_m,col sep=comma] 
	%		{csv/alex_accuracy_ae16.csv};
	%		%
	%		\addplot[name path=top,draw=none,forget plot]
	%		table [name path=top,x=layernr,y expr=\thisrow{n_10_m}+\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
	%		{csv/alex_accuracy_ae16.csv};
	%		\addplot[name path=bot,draw=none,forget plot]
	%		table [x=layernr,y expr=\thisrow{n_10_m}-\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
	%		{csv/alex_accuracy_ae16.csv};
	%		\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue]
	%		fill between[of=top and bot];
	%		%
	%		%
	%		\addplot
	%		table [x=layernr,y=n_10_m,col sep=comma] 
	%		{csv/alex_accuracy_ae32.csv};
	%		%
	%		\addplot[name path=top,draw=none,forget plot]
	%		table [name path=top,x=layernr,y expr=\thisrow{n_10_m}+\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
	%		{csv/alex_accuracy_ae32.csv};
	%		\addplot[name path=bot,draw=none,forget plot]
	%		table [x=layernr,y expr=\thisrow{n_10_m}-\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
	%		{csv/alex_accuracy_ae32.csv};
	%		\addplot [forget plot, draw=none,opacity=0.15,pattern=north west lines,fill=red]
	%		fill between[of=top and bot];
	%		%
	%		%
	%		\addplot
	%		table [x=layernr,y=n_10_m,col sep=comma] 
	%		{csv/alex_accuracy_ae64.csv};
	%		%
	%		\addplot[name path=top,draw=none,forget plot]
	%		table [name path=top,x=layernr,y expr=\thisrow{n_10_m}+\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
	%		{csv/alex_accuracy_ae64.csv};
	%		\addplot[name path=bot,draw=none,forget plot]
	%		table [x=layernr,y expr=\thisrow{n_10_m}-\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
	%		{csv/alex_accuracy_ae64.csv};
	%		\addplot [forget plot, draw=none,opacity=0.15,pattern=north west lines,fill=green]
	%		fill between[of=top and bot];
	%		%
	%		%
	%		%			\addplot
	%		%			table [x=layernr,y=n_10_m,col sep=comma] 
	%		%			{csv/alex_accuracy_ae128.csv};
	%		%			%
	%		%			\addplot[name path=top,draw=none,forget plot]
	%		%			table [name path=top,x=layernr,y expr=\thisrow{n_10_m}+\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
	%		%			{csv/alex_accuracy_ae128.csv};
	%		%			\addplot[name path=bot,draw=none,forget plot]
	%		%			table [x=layernr,y expr=\thisrow{n_10_m}-\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
	%		%			{csv/alex_accuracy_ae128.csv};
	%		%			\addplot [forget plot, draw=none,opacity=0.15,pattern=north west lines,fill=cyan]
	%		%			fill between[of=top and bot];
	%		%			%
	%		%
	%		\end{axis}
	%		%
	%		\end{tikzpicture}
	%		%
	%		\label{fig:resultsalexnetnovel}
	%	}
	%
	%
	%
	%	%
	\caption{Average return achived by the algorithms with $95\%$ confidence intervals computed using $50$ independent runs.}
	\label{fig:linear-dynamic}
	%
\end{figure*}
%

==> figure_mountain-car.tex <==
%
\begin{figure*}[!t]
	%
	\centering
	%
	%\captionsetup{width=\textwidth}
	%
	\begin{tikzpicture}
	%
	\begin{customlegend}[legend columns=8,legend style={align=left,draw=none,column sep=2ex,font=\footnotesize},legend entries={ 1-T2VT, 1-MGVT, 3-T2VT, 3-MGVT}]
	%
	%\addlegendimage{green!40!black, dashdotted, thick}
	%
	%\addlegendimage{empty legend}
	%
	\addlegendimage{green1!60!black,ultra thick,dashed}   
	%
	\addlegendimage{orange!80!white,dotted,ultra thick}
	%
	\addlegendimage{blue1,ultra thick}
	%
	\addlegendimage{violet!90!white,dash dot,ultra thick}
	
	\end{customlegend}
	\end{tikzpicture}
	%
	
	%\vspace*{-0.5cm}
	


	%
%	\subfigure[Mountain Car with linear dynamic.]
%	{
%		%
%		\begin{tikzpicture}
%		%
%		\begin{axis}[
%		%
%		width=0.45\textwidth,
%		height=5cm,
%		%
%		xmin=0,
%		xmax=14950,
%		xtick={0,500,1000,...,15000},
%		ymin=0,
%		ymax=0.9,
%		ytick={0,0.2,...,0.8},
%		%
%		%xmajorgrids,
%		%ymajorgrids,
%		%grid style={loosely dashed,ultra thin},
%		%
%		xlabel=Iterations,
%		ylabel=Average Return,
%		%
%		mark options={scale=0.2},
%		%
%		cycle list name = custom,
%		%
%		]
%		%
%		\addplot
%		table [x=i,y=mean-1-T2VT,col sep=comma] 
%		{csv/mountain-car/linear-lrev.csv};
%		%
%		\addplot[name path=top,draw=none,forget plot]
%		table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}+\thisrow{std-1-T2VT},col sep=comma] 
%		{csv/mountain-car/linear-lrev.csv};
%		\addplot[name path=bot,draw=none,forget plot]
%		table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}-\thisrow{std-1-T2VT},col sep=comma] 
%		{csv/mountain-car/linear-lrev.csv};
%		\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
%		fill between[of=top and bot];
%		%
%		%
%		%
%		\addplot
%		table [x=i,y=mean-1-MGVT,col sep=comma] 
%		{csv/mountain-car/linear-lrev.csv};
%		%
%		\addplot[name path=top,draw=none,forget plot]
%		table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}+\thisrow{std-1-MGVT},col sep=comma] 
%		{csv/mountain-car/linear-lrev.csv};
%		\addplot[name path=bot,draw=none,forget plot]
%		table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}-\thisrow{std-1-MGVT},col sep=comma] 
%		{csv/mountain-car/linear-lrev.csv};
%		\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
%		fill between[of=top and bot];
%		%
%		%
%		%
%		\addplot
%		table [x=i,y=mean-3-T2VT,col sep=comma] 
%		{csv/mountain-car/linear-lrev.csv};
%		%
%		\addplot[name path=top,draw=none,forget plot]
%		table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}+\thisrow{std-3-T2VT},col sep=comma] 
%		{csv/mountain-car/linear-lrev.csv};
%		\addplot[name path=bot,draw=none,forget plot]
%		table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}-\thisrow{std-3-T2VT},col sep=comma] 
%		{csv/mountain-car/linear-lrev.csv};
%		\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
%		fill between[of=top and bot];
%		%
%		%
%		%
%		\addplot
%		table [x=i,y=mean-3-MGVT,col sep=comma] 
%		{csv/mountain-car/linear-lrev.csv};
%		%
%		\addplot[name path=top,draw=none,forget plot]
%		table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}+\thisrow{std-3-MGVT},col sep=comma] 
%		{csv/mountain-car/linear-lrev.csv};
%		\addplot[name path=bot,draw=none,forget plot]
%		table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}-\thisrow{std-3-MGVT},col sep=comma] 
%		{csv/mountain-car/linear-lrev.csv};
%		\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
%		fill between[of=top and bot];
%		%%
%		\end{axis}
%		%
%		\end{tikzpicture}
%		%
%		\label{fig:mountain-car-linear}
%	}
%%%%
%
%\qquad
%
\subfigure[Mountain Car polynomial dynamic.]
{
	%
	\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=0.32\textwidth,
	height=4cm,
	%
	xmin=200,
	xmax=74800,
	minor x tick num=5,
	ymin=-75,
	ymax=-45,
	ytick={-75,-70,...,-45},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	xlabel=Iterations,
	ylabel=Average Return,
	%
	mark options={scale=0.2},
	%
	cycle list name = custom,
	%
	scaled x ticks=base 10:-3
	%
	]
	%
	\addplot
	table [x=i,y=mean-1-T2VT,col sep=comma] 
	{csv/mountain-car/polynomial-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}+\thisrow{std-1-T2VT},col sep=comma] 
	{csv/mountain-car/polynomial-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}-\thisrow{std-1-T2VT},col sep=comma] 
	{csv/mountain-car/polynomial-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-1-MGVT,col sep=comma] 
	{csv/mountain-car/polynomial-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}+\thisrow{std-1-MGVT},col sep=comma] 
	{csv/mountain-car/polynomial-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}-\thisrow{std-1-MGVT},col sep=comma] 
	{csv/mountain-car/polynomial-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
			%
	%
	%
	\addplot
	table [x=i,y=mean-3-T2VT,col sep=comma] 
	{csv/mountain-car/polynomial-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}+\thisrow{std-3-T2VT},col sep=comma] 
	{csv/mountain-car/polynomial-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}-\thisrow{std-3-T2VT},col sep=comma] 
	{csv/mountain-car/polynomial-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-3-MGVT,col sep=comma] 
	{csv/mountain-car/polynomial-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}+\thisrow{std-3-MGVT},col sep=comma] 
	{csv/mountain-car/polynomial-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}-\thisrow{std-3-MGVT},col sep=comma] 
	{csv/mountain-car/polynomial-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
	fill between[of=top and bot];
	%%
	
	\end{axis}
	%
	\end{tikzpicture}
	%
	\label{fig:mountain-car-polynomial}
}
\quad
\subfigure[Mountain Car linear dynamic.]
{
	%
	\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=0.32\textwidth,
	height=4cm,
	%
	xmin=200,
	xmax=74800,
	minor x tick num=5,
	ymin=-80,
	ymax=-40,
	ytick={-80,-70,...,-40},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	xlabel=Iterations,
	ylabel=Average Return,
	%
	mark options={scale=0.2},
	%
	cycle list name = custom,
	%
	scaled x ticks=base 10:-4
	%
	]
	%
	\addplot
	table [x=i,y=mean-1-T2VT,col sep=comma] 
	{csv/mountain-car/linear-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}+\thisrow{std-1-T2VT},col sep=comma] 
	{csv/mountain-car/linear-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}-\thisrow{std-1-T2VT},col sep=comma] 
	{csv/mountain-car/linear-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-1-MGVT,col sep=comma] 
	{csv/mountain-car/linear-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}+\thisrow{std-1-MGVT},col sep=comma] 
	{csv/mountain-car/linear-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}-\thisrow{std-1-MGVT},col sep=comma] 
	{csv/mountain-car/linear-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-3-T2VT,col sep=comma] 
	{csv/mountain-car/linear-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}+\thisrow{std-3-T2VT},col sep=comma] 
	{csv/mountain-car/linear-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}-\thisrow{std-3-T2VT},col sep=comma] 
	{csv/mountain-car/linear-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-3-MGVT,col sep=comma] 
	{csv/mountain-car/linear-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}+\thisrow{std-3-MGVT},col sep=comma] 
	{csv/mountain-car/linear-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}-\thisrow{std-3-MGVT},col sep=comma] 
	{csv/mountain-car/linear-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
	fill between[of=top and bot];
	%%
	
	\end{axis}
	%
	\end{tikzpicture}
	%
	\label{fig:mountain-car-linear}
}	
\quad
\subfigure[Mountain Car $\sin$ dynamic.]
{
	%
	\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=0.32\textwidth,
	height=4cm,
	%
	xmin=200,
	xmax=74800,
	minor x tick num=5,
	ymin=-85,
	ymax=-60,
	ytick={-85,-80,...,-60},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	xlabel=Iterations,
	ylabel=Average Return,
	%
	mark options={scale=0.2},
	%
	cycle list name = custom,
	%
	scaled x ticks=base 10:-3
	%
	]
	%
	\addplot
	table [x=i,y=mean-1-T2VT,col sep=comma] 
	{csv/mountain-car/sin-rep-lamb-03333-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}+\thisrow{std-1-T2VT},col sep=comma] 
	{csv/mountain-car/sin-rep-lamb-03333-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-T2VT}-\thisrow{std-1-T2VT},col sep=comma] 
	{csv/mountain-car/sin-rep-lamb-03333-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=green1!60!black]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-1-MGVT,col sep=comma] 
	{csv/mountain-car/sin-rep-lamb-03333-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}+\thisrow{std-1-MGVT},col sep=comma] 
	{csv/mountain-car/sin-rep-lamb-03333-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-1-MGVT}-\thisrow{std-1-MGVT},col sep=comma] 
	{csv/mountain-car/sin-rep-lamb-03333-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-3-T2VT,col sep=comma] 
	{csv/mountain-car/sin-rep-lamb-03333-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}+\thisrow{std-3-T2VT},col sep=comma] 
	{csv/mountain-car/sin-rep-lamb-03333-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-T2VT}-\thisrow{std-3-T2VT},col sep=comma] 
	{csv/mountain-car/sin-rep-lamb-03333-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue1]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=i,y=mean-3-MGVT,col sep=comma] 
	{csv/mountain-car/sin-rep-lamb-03333-lrev.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}+\thisrow{std-3-MGVT},col sep=comma] 
	{csv/mountain-car/sin-rep-lamb-03333-lrev.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=i,y expr=\thisrow{mean-3-MGVT}-\thisrow{std-3-MGVT},col sep=comma] 
	{csv/mountain-car/sin-rep-lamb-03333-lrev.csv};
	\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=violet]
	fill between[of=top and bot];
	%%
	
	\end{axis}
	%
	\end{tikzpicture}
	%
	\label{fig:mountain-car-sin-rep-lamb-03333}
}

%%%%


	%
%	\subfloat[][The AlexNet \architecturename\ novel class accuracy mean.]
%	{
%		%
%		\begin{tikzpicture}
%		%
%		\begin{axis}[
%		%
%		width=0.50\textwidth,
%		height=5.5cm,
%		%
%		xmin=-0.5,
%		xmax=6.5,
%		xtick={0,1,2,...,7},
%		xticklabels = {pool1, pool2, relu3, relu4, pool5, fc6, fc7},
%		ymin=0,
%		ymax=0.4,
%		ytick={0.1,0.15,...,1.1},
%		extra y ticks={0,0.05},
%		extra y tick labels={0,0.05},
%		%
%		xmajorgrids,
%		ymajorgrids,
%		grid style={loosely dashed,ultra thin},
%		%
%		xlabel=AlexNet Layer,
%		ylabel=Accuracy,
%		%
%		mark options={scale=1},
%		%
%		cycle list name=custom,
%		%
%		]
%		%
%		\addplot
%		table [x=layernr,y=n_10_m,col sep=comma] 
%		{csv/alex_accuracy_ae16.csv};
%		%
%		\addplot[name path=top,draw=none,forget plot]
%		table [name path=top,x=layernr,y expr=\thisrow{n_10_m}+\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
%		{csv/alex_accuracy_ae16.csv};
%		\addplot[name path=bot,draw=none,forget plot]
%		table [x=layernr,y expr=\thisrow{n_10_m}-\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
%		{csv/alex_accuracy_ae16.csv};
%		\addplot [forget plot, draw=none,opacity=0.15,pattern=north east lines,fill=blue]
%		fill between[of=top and bot];
%		%
%		%
%		\addplot
%		table [x=layernr,y=n_10_m,col sep=comma] 
%		{csv/alex_accuracy_ae32.csv};
%		%
%		\addplot[name path=top,draw=none,forget plot]
%		table [name path=top,x=layernr,y expr=\thisrow{n_10_m}+\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
%		{csv/alex_accuracy_ae32.csv};
%		\addplot[name path=bot,draw=none,forget plot]
%		table [x=layernr,y expr=\thisrow{n_10_m}-\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
%		{csv/alex_accuracy_ae32.csv};
%		\addplot [forget plot, draw=none,opacity=0.15,pattern=north west lines,fill=red]
%		fill between[of=top and bot];
%		%
%		%
%		\addplot
%		table [x=layernr,y=n_10_m,col sep=comma] 
%		{csv/alex_accuracy_ae64.csv};
%		%
%		\addplot[name path=top,draw=none,forget plot]
%		table [name path=top,x=layernr,y expr=\thisrow{n_10_m}+\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
%		{csv/alex_accuracy_ae64.csv};
%		\addplot[name path=bot,draw=none,forget plot]
%		table [x=layernr,y expr=\thisrow{n_10_m}-\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
%		{csv/alex_accuracy_ae64.csv};
%		\addplot [forget plot, draw=none,opacity=0.15,pattern=north west lines,fill=green]
%		fill between[of=top and bot];
%		%
%		%
%		%			\addplot
%		%			table [x=layernr,y=n_10_m,col sep=comma] 
%		%			{csv/alex_accuracy_ae128.csv};
%		%			%
%		%			\addplot[name path=top,draw=none,forget plot]
%		%			table [name path=top,x=layernr,y expr=\thisrow{n_10_m}+\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
%		%			{csv/alex_accuracy_ae128.csv};
%		%			\addplot[name path=bot,draw=none,forget plot]
%		%			table [x=layernr,y expr=\thisrow{n_10_m}-\thisrow{n_10_std}*1.96/sqrt{\thisrow{exps_1}},col sep=comma] 
%		%			{csv/alex_accuracy_ae128.csv};
%		%			\addplot [forget plot, draw=none,opacity=0.15,pattern=north west lines,fill=cyan]
%		%			fill between[of=top and bot];
%		%			%
%		%
%		\end{axis}
%		%
%		\end{tikzpicture}
%		%
%		\label{fig:resultsalexnetnovel}
%	}
%
%
%
%	%
	\caption{Average return achived by the algorithms with $95\%$ confidence intervals computed using $50$ independent runs.}
	\label{fig:mountain-car}
	%
\end{figure*}
%

==> figure_temporal-dynamics.tex <==
%
\begin{figure*}[!b]
	%
	\centering
	%
	%\captionsetup{width=\textwidth}
	%
	\begin{tikzpicture}
	%
	\begin{customlegend}[legend columns=8,legend style={align=left,draw=none,column sep=2ex,font=\footnotesize},legend entries={Linear, Polynomial, Sin}]
	%
	%\addlegendimage{green!40!black, dashdotted, thick}
	%
	%\addlegendimage{empty legend}
	%
	\addlegendimage{green1!60!black,ultra thick,dashed}   
	%
	\addlegendimage{orange!80!white,dotted,ultra thick}
	%
	\addlegendimage{blue1,ultra thick}
	%
	\addlegendimage{violet!90!white,dash dot,ultra thick}
	
	\end{customlegend}
	\end{tikzpicture}

	%
	\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=0.60\textwidth,
	height=6cm,
	%
	xmin=0,
	xmax=1,
	minor x tick num=5,
	ymin=-1.1,
	ymax=1.1,
	ytick={-1,-0.5,...,1},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	xlabel=t,
	ylabel=d(t),
	%
	mark options={scale=0.2},
	%
	cycle list name = custom,
	%
	%
	]
	%
	%%
	\addplot
	table [x=x,y=linear,col sep=comma] 
	{csv/dynamics/dynamics.csv};
	\addplot
	table [x=x,y=polynomial,col sep=comma] 
	{csv/dynamics/dynamics.csv};
	\addplot
	table [x=x,y=sin,col sep=comma] 
	{csv/dynamics/dynamics.csv};

	
	\end{axis}
	%
	\end{tikzpicture}


	\caption{Temporal dynamics.}
	\label{fig:dynamics}
	%
\end{figure*}
%
